Stagewise Safe Bayesian Optimization with Gaussian Processes

Enforcing safety is a key aspect of many problems pertaining to sequential decision making under uncertainty, which require the decisions made at every step to be both informative of the optimal decision and also safe. For example, we value both efficacy and comfort in medical therapy, and efficiency and safety in robotic control. We consider this problem of optimizing an unknown utility function with absolute feedback or preference feedback subject to unknown safety constraints. We develop an efficient safe Bayesian optimization algorithm, StageOpt, that separates safe region expansion and utility function maximization into two distinct stages. Compared to existing approaches which interleave between expansion and optimization, we show that StageOpt is more efficient and naturally applicable to a broader class of problems. We provide theoretical guarantees for both the satisfaction of safety constraints as well as convergence to the optimal utility value. We evaluate StageOpt on both a variety of synthetic experiments, as well as in clinical practice. We demonstrate that StageOpt is more effective than existing safe optimization approaches, and is able to safely and effectively optimize spinal cord stimulation therapy in our clinical experiments.

==> figures/1safe_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
% legend style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
ylabel={Reward},
xmin=40, xmax=100,
xtick={40, 60, 80, 100},
ymin=2.04, ymax=2.15,
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(40, 2.058297)(41, 2.070389)(42, 2.072232)(43, 2.072232)(44, 2.092996)(45, 2.096473)(46, 2.099558)(47, 2.104734)(48, 2.107040)(49, 2.110187)(50, 2.110187)(51, 2.110187)(52, 2.113664)(53, 2.114343)(54, 2.116883)(55, 2.116883)(56, 2.118919)(57, 2.121041)(58, 2.121093)(59, 2.121093)(60, 2.121093)(61, 2.123862)(62, 2.123862)(63, 2.123862)(64, 2.123862)(65, 2.123862)(66, 2.123862)(67, 2.123862)(68, 2.123862)(69, 2.123862)(70, 2.123862)(71, 2.123862)(72, 2.123862)(73, 2.123862)(74, 2.123862)(75, 2.123862)(76, 2.123862)(77, 2.126494)(78, 2.126934)(79, 2.126934)(80, 2.127061)(81, 2.127061)(82, 2.127061)(83, 2.127061)(84, 2.127061)(85, 2.127061)(86, 2.127061)(87, 2.127501)(88, 2.127501)(89, 2.127501)(90, 2.127501)(91, 2.127501)(92, 2.127501)(93, 2.127501)(94, 2.127501)(95, 2.132910)(96, 2.135120)(97, 2.135120)(98, 2.135120)(99, 2.142284)(100, 2.149869)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(40, 2.127843)(41, 2.127843)(42, 2.127843)(43, 2.127843)(44, 2.127843)(45, 2.129879)(46, 2.129879)(47, 2.129879)(48, 2.129879)(49, 2.129879)(50, 2.129879)(51, 2.129879)(52, 2.129879)(53, 2.129879)(54, 2.129879)(55, 2.129879)(56, 2.129879)(57, 2.129879)(58, 2.140199)(59, 2.140199)(60, 2.140199)(61, 2.140199)(62, 2.140199)(63, 2.140199)(64, 2.140199)(65, 2.140199)(66, 2.140199)(67, 2.140199)(68, 2.140199)(69, 2.140199)(70, 2.140199)(71, 2.140199)(72, 2.140199)(73, 2.142491)(74, 2.142491)(75, 2.142491)(76, 2.142491)(77, 2.142491)(78, 2.142491)(79, 2.142491)(80, 2.142491)(81, 2.142491)(82, 2.142491)(83, 2.142491)(84, 2.142491)(85, 2.142491)(86, 2.142491)(87, 2.142491)(88, 2.142491)(89, 2.142491)(90, 2.142491)(91, 2.142491)(92, 2.142491)(93, 2.142491)(94, 2.142491)(95, 2.142491)(96, 2.142491)(97, 2.142491)(98, 2.142491)(99, 2.142491)(100, 2.142491)
};
\legend{\safeopt, \algo}


% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}



==> figures/1safe_sizes.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
% legend style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
ylabel=Safe region size,
xmin=40, xmax=100,
xtick={40, 60, 80, 100},
ymin=50, ymax=80,
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(40, 59.959459)(41, 60.189189)(42, 60.364865)(43, 60.500000)(44, 60.756757)(45, 60.864865)(46, 60.986486)(47, 61.162162)(48, 61.378378)(49, 61.594595)(50, 61.689189)(51, 61.918919)(52, 62.162162)(53, 62.270270)(54, 62.540541)(55, 62.648649)(56, 62.959459)(57, 63.162162)(58, 63.445946)(59, 63.621622)(60, 63.837838)(61, 64.229730)(62, 64.391892)(63, 64.567568)(64, 64.810811)(65, 64.932432)(66, 65.067568)(67, 65.175676)(68, 65.189189)(69, 65.324324)(70, 65.540541)(71, 65.635135)(72, 65.756757)(73, 65.864865)(74, 65.905405)(75, 66.054054)(76, 66.216216)(77, 66.270270)(78, 66.472973)(79, 66.729730)(80, 66.729730)(81, 66.878378)(82, 66.891892)(83, 66.986486)(84, 67.040541)(85, 67.094595)(86, 67.162162)(87, 67.162162)(88, 67.297297)(89, 67.472973)(90, 67.567568)(91, 67.608108)(92, 67.581081)(93, 67.648649)(94, 67.716216)(95, 67.810811)(96, 67.891892)(97, 67.891892)(98, 68.000000)(99, 68.040541)(100, 68.094595)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(40, 72.594595)(41, 72.797297)(42, 73.013514)(43, 73.405405)(44, 73.337838)(45, 73.310811)(46, 73.567568)(47, 73.689189)(48, 73.797297)(49, 73.864865)(50, 73.878378)(51, 73.837838)(52, 73.797297)(53, 73.864865)(54, 74.013514)(55, 74.094595)(56, 74.162162)(57, 74.189189)(58, 74.283784)(59, 74.310811)(60, 74.391892)(61, 74.378378)(62, 74.351351)(63, 74.378378)(64, 74.459459)(65, 74.445946)(66, 74.418919)(67, 74.418919)(68, 74.459459)(69, 74.486486)(70, 74.472973)(71, 74.486486)(72, 74.459459)(73, 74.513514)(74, 74.500000)(75, 74.540541)(76, 74.500000)(77, 74.500000)(78, 74.459459)(79, 74.432432)(80, 74.445946)(81, 74.486486)(82, 74.459459)(83, 74.513514)(84, 74.540541)(85, 74.527027)(86, 74.500000)(87, 74.500000)(88, 74.540541)(89, 74.540541)(90, 74.554054)(91, 74.540541)(92, 74.554054)(93, 74.594595)(94, 74.581081)(95, 74.540541)(96, 74.567568)(97, 74.554054)(98, 74.567568)(99, 74.581081)(100, 74.540541)
};
\legend{\safeopt, \algo}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}




==> figures/3safe_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
% legend style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=40, xmax=100,
xtick={40, 60, 80, 100},
ymin=1.0, ymax=1.3,
ylabel={Reward},
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(40, 1.050902)(41, 1.052510)(42, 1.052753)(43, 1.058385)(44, 1.061063)(45, 1.067788)(46, 1.076085)(47, 1.077965)(48, 1.080115)(49, 1.080115)(50, 1.082709)(51, 1.092014)(52, 1.092014)(53, 1.094016)(54, 1.106885)(55, 1.106885)(56, 1.106885)(57, 1.106885)(58, 1.109001)(59, 1.111954)(60, 1.114727)(61, 1.114727)(62, 1.115157)(63, 1.115157)(64, 1.115332)(65, 1.116097)(66, 1.120665)(67, 1.123391)(68, 1.123940)(69, 1.124701)(70, 1.125462)(71, 1.125462)(72, 1.130001)(73, 1.130001)(74, 1.130021)(75, 1.130021)(76, 1.131081)(77, 1.131081)(78, 1.133963)(79, 1.136799)(80, 1.139497)(81, 1.140440)(82, 1.140440)(83, 1.140440)(84, 1.140440)(85, 1.140440)(86, 1.141185)(87, 1.141185)(88, 1.141185)(89, 1.143964)(90, 1.143964)(91, 1.144513)(92, 1.144513)(93, 1.144513)(94, 1.144513)(95, 1.144513)(96, 1.144513)(97, 1.144513)(98, 1.144513)(99, 1.144513)(100, 1.144513)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(40, 1.240061)(41, 1.241003)(42, 1.241003)(43, 1.241979)(44, 1.242687)(45, 1.244056)(46, 1.244056)(47, 1.244056)(48, 1.244605)(49, 1.247440)(50, 1.254360)(51, 1.254360)(52, 1.254360)(53, 1.254360)(54, 1.254360)(55, 1.254360)(56, 1.254360)(57, 1.254360)(58, 1.254360)(59, 1.254360)(60, 1.254360)(61, 1.254360)(62, 1.254360)(63, 1.254360)(64, 1.254360)(65, 1.254360)(66, 1.254360)(67, 1.254360)(68, 1.254360)(69, 1.254360)(70, 1.254360)(71, 1.254360)(72, 1.254360)(73, 1.254360)(74, 1.254360)(75, 1.254360)(76, 1.254360)(77, 1.254360)(78, 1.254360)(79, 1.254360)(80, 1.254360)(81, 1.254360)(82, 1.254360)(83, 1.254360)(84, 1.254360)(85, 1.254360)(86, 1.254360)(87, 1.254360)(88, 1.254360)(89, 1.254360)(90, 1.254360)(91, 1.254360)(92, 1.254360)(93, 1.254360)(94, 1.254360)(95, 1.254360)(96, 1.254360)(97, 1.254360)(98, 1.254360)(99, 1.254360)(100, 1.254360)
};
\legend{\safeopt, \algo}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}




==> figures/3safe_sizes.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
% legend style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=40, xmax=100,
xtick={40, 60, 80, 100},
ymin=25, ymax=35,
%ytick={0, 100, 200, 300, 400},
ylabel={Safe region size},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(40, 26.833333)(41, 26.923077)(42, 26.987179)(43, 27.083333)(44, 27.121795)(45, 27.198718)(46, 27.320513)(47, 27.352564)(48, 27.391026)(49, 27.461538)(50, 27.570513)(51, 27.608974)(52, 27.673077)(53, 27.750000)(54, 27.820513)(55, 27.903846)(56, 27.974359)(57, 27.961538)(58, 28.006410)(59, 28.057692)(60, 28.102564)(61, 28.134615)(62, 28.205128)(63, 28.211538)(64, 28.256410)(65, 28.275641)(66, 28.352564)(67, 28.397436)(68, 28.461538)(69, 28.532051)(70, 28.570513)(71, 28.596154)(72, 28.621795)(73, 28.660256)(74, 28.711538)(75, 28.750000)(76, 28.801282)(77, 28.839744)(78, 28.891026)(79, 28.916667)(80, 28.942308)(81, 28.987179)(82, 29.032051)(83, 29.038462)(84, 29.044872)(85, 29.089744)(86, 29.102564)(87, 29.134615)(88, 29.224359)(89, 29.307692)(90, 29.320513)(91, 29.352564)(92, 29.397436)(93, 29.416667)(94, 29.442308)(95, 29.487179)(96, 29.506410)(97, 29.500000)(98, 29.512821)(99, 29.532051)(100, 29.544872)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(40, 31.685897)(41, 31.756410)(42, 31.801282)(43, 31.807692)(44, 31.852564)(45, 31.846154)(46, 31.865385)(47, 31.891026)(48, 31.897436)(49, 31.903846)(50, 31.929487)(51, 31.948718)(52, 31.948718)(53, 31.942308)(54, 31.967949)(55, 31.980769)(56, 31.967949)(57, 31.980769)(58, 31.967949)(59, 31.987179)(60, 31.980769)(61, 31.967949)(62, 31.980769)(63, 31.993590)(64, 31.987179)(65, 31.987179)(66, 32.012821)(67, 32.000000)(68, 32.019231)(69, 32.032051)(70, 32.032051)(71, 32.019231)(72, 32.051282)(73, 32.057692)(74, 32.051282)(75, 32.057692)(76, 32.064103)(77, 32.070513)(78, 32.057692)(79, 32.057692)(80, 32.064103)(81, 32.051282)(82, 32.057692)(83, 32.064103)(84, 32.070513)(85, 32.064103)(86, 32.064103)(87, 32.064103)(88, 32.064103)(89, 32.057692)(90, 32.051282)(91, 32.051282)(92, 32.057692)(93, 32.057692)(94, 32.064103)(95, 32.051282)(96, 32.051282)(97, 32.051282)(98, 32.051282)(99, 32.051282)(100, 32.051282)
};
\legend{\safeopt, \algo}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}





==> figures/cei_compare.tex <==
\begin{tikzpicture}
\smallskip

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
ylabel={Reward},
xmin=0, xmax=100,
xtick={0, 20, 40, 60, 80, 100},
ymin=0.15, ymax=0.55,
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(1, 0.161576)(2, 0.224962)(3, 0.264920)(4, 0.293574)(5, 0.316228)(6, 0.333617)(7, 0.357171)(8, 0.373100)(9, 0.386949)(10, 0.406621)(11, 0.415690)(12, 0.422297)(13, 0.430128)(14, 0.434806)(15, 0.441893)(16, 0.445416)(17, 0.450754)(18, 0.455955)(19, 0.460989)(20, 0.467090)(21, 0.473311)(22, 0.481170)(23, 0.487176)(24, 0.492277)(25, 0.495008)(26, 0.498042)(27, 0.500286)(28, 0.501854)(29, 0.503912)(30, 0.505059)(31, 0.505956)(32, 0.508032)(33, 0.512380)(34, 0.516055)(35, 0.520434)(36, 0.521631)(37, 0.523089)(38, 0.523866)(39, 0.525419)(40, 0.527189)(41, 0.528644)(42, 0.529376)(43, 0.530522)(44, 0.530818)(45, 0.530936)(46, 0.531735)(47, 0.532532)(48, 0.533349)(49, 0.533958)(50, 0.534322)(51, 0.535560)(52, 0.536095)(53, 0.537821)(54, 0.538681)(55, 0.538809)(56, 0.539067)(57, 0.539149)(58, 0.540188)(59, 0.541435)(60, 0.541807)(61, 0.541845)(62, 0.541845)(63, 0.541998)(64, 0.543347)(65, 0.545020)(66, 0.545234)(67, 0.547157)(68, 0.547563)(69, 0.547682)(70, 0.548066)(71, 0.548066)(72, 0.548865)(73, 0.548956)(74, 0.549000)(75, 0.549139)(76, 0.549352)(77, 0.549526)(78, 0.550549)(79, 0.550549)(80, 0.550872)(81, 0.550875)(82, 0.551319)(83, 0.551400)(84, 0.551596)(85, 0.552278)(86, 0.552278)(87, 0.552737)(88, 0.553220)(89, 0.554043)(90, 0.554102)(91, 0.554563)(92, 0.554820)(93, 0.554820)(94, 0.554820)(95, 0.554820)(96, 0.554906)(97, 0.555015)(98, 0.555042)(99, 0.555223)(100, 0.555225)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(1, 0.146507)(2, 0.223171)(3, 0.267792)(4, 0.302188)(5, 0.321759)(6, 0.337551)(7, 0.358793)(8, 0.373589)(9, 0.386291)(10, 0.397339)(11, 0.407536)(12, 0.414035)(13, 0.423018)(14, 0.429413)(15, 0.432441)(16, 0.438914)(17, 0.445634)(18, 0.450712)(19, 0.454298)(20, 0.461342)(21, 0.464492)(22, 0.470713)(23, 0.473514)(24, 0.477557)(25, 0.482088)(26, 0.484232)(27, 0.487274)(28, 0.490784)(29, 0.493968)(30, 0.498776)(31, 0.502888)(32, 0.505305)(33, 0.506585)(34, 0.509670)(35, 0.510901)(36, 0.513476)(37, 0.515250)(38, 0.517193)(39, 0.519216)(40, 0.520725)(41, 0.522138)(42, 0.522855)(43, 0.523139)(44, 0.523958)(45, 0.525782)(46, 0.527115)(47, 0.530269)(48, 0.530918)(49, 0.533154)(50, 0.534184)(51, 0.535053)(52, 0.536588)(53, 0.538368)(54, 0.538543)(55, 0.539293)(56, 0.540260)(57, 0.541684)(58, 0.541875)(59, 0.542122)(60, 0.542690)(61, 0.543207)(62, 0.543806)(63, 0.543917)(64, 0.544256)(65, 0.544784)(66, 0.544811)(67, 0.545188)(68, 0.545739)(69, 0.546620)(70, 0.546745)(71, 0.546745)(72, 0.546872)(73, 0.547020)(74, 0.547020)(75, 0.547020)(76, 0.547020)(77, 0.547020)(78, 0.547020)(79, 0.547020)(80, 0.547020)(81, 0.547020)(82, 0.547020)(83, 0.547397)(84, 0.547397)(85, 0.547397)(86, 0.547397)(87, 0.547397)(88, 0.547397)(89, 0.547397)(90, 0.547397)(91, 0.548134)(92, 0.548134)(93, 0.548134)(94, 0.548134)(95, 0.548134)(96, 0.548134)(97, 0.548134)(98, 0.548134)(99, 0.548134)(100, 0.548134)
};

%%% CEI
\addplot [
color=green!80!black,
dashed,
line width=2pt,
]
coordinates{
(1, 0.324199)(2, 0.367732)(3, 0.395531)(4, 0.408990)(5, 0.413465)(6, 0.414437)(7, 0.418388)(8, 0.418494)(9, 0.418494)(10, 0.418494)(11, 0.418777)(12, 0.418885)(13, 0.418885)(14, 0.418885)(15, 0.418885)(16, 0.418885)(17, 0.418885)(18, 0.418885)(19, 0.418885)(20, 0.418885)(21, 0.418885)(22, 0.418885)(23, 0.418885)(24, 0.418885)(25, 0.419891)(26, 0.419891)(27, 0.419891)(28, 0.419891)(29, 0.419891)(30, 0.419891)(31, 0.419891)(32, 0.419891)(33, 0.419891)(34, 0.419891)(35, 0.419891)(36, 0.419891)(37, 0.419891)(38, 0.419891)(39, 0.419891)(40, 0.419891)(41, 0.419891)(42, 0.419891)(43, 0.419891)(44, 0.419891)(45, 0.419891)(46, 0.419891)(47, 0.419891)(48, 0.419891)(49, 0.419891)(50, 0.419891)(51, 0.419891)(52, 0.419891)(53, 0.419891)(54, 0.419891)(55, 0.419891)(56, 0.419891)(57, 0.419891)(58, 0.419891)(59, 0.419891)(60, 0.419891)(61, 0.419891)(62, 0.419891)(63, 0.419891)(64, 0.419891)(65, 0.419891)(66, 0.419891)(67, 0.419891)(68, 0.419891)(69, 0.419891)(70, 0.419891)(71, 0.419891)(72, 0.419891)(73, 0.419891)(74, 0.419891)(75, 0.419891)(76, 0.419891)(77, 0.419891)(78, 0.419891)(79, 0.419891)(80, 0.419891)(81, 0.419891)(82, 0.419891)(83, 0.419891)(84, 0.419891)(85, 0.419891)(86, 0.419891)(87, 0.419891)(88, 0.419891)(89, 0.419891)(90, 0.419891)(91, 0.419891)(92, 0.419891)(93, 0.419891)(94, 0.419891)(95, 0.419891)(96, 0.419891)(97, 0.419891)(98, 0.419891)(99, 0.419891)(100, 0.419891)
};
\legend{\safeopt, \algo, CEI}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}




==> figures/cei_log.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize},
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=0, xmax=100,
xtick={0, 20, 40, 60, 80, 100},
ymin=-1.95, ymax=-0.55,
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
solid,
line width=2pt,
]
coordinates{
(1, -1.822783)(2, -1.491822)(3, -1.328327)(4, -1.225624)(5, -1.151291)(6, -1.097760)(7, -1.029541)(8, -0.985910)(9, -0.949462)(10, -0.899873)(11, -0.877816)(12, -0.862047)(13, -0.843673)(14, -0.832854)(15, -0.816688)(16, -0.808748)(17, -0.796834)(18, -0.785362)(19, -0.774381)(20, -0.761233)(21, -0.748003)(22, -0.731534)(23, -0.719129)(24, -0.708714)(25, -0.703181)(26, -0.697070)(27, -0.692574)(28, -0.689446)(29, -0.685353)(30, -0.683080)(31, -0.681306)(32, -0.677211)(33, -0.668690)(34, -0.661541)(35, -0.653093)(36, -0.650795)(37, -0.648003)(38, -0.646519)(39, -0.643560)(40, -0.640195)(41, -0.637439)(42, -0.636056)(43, -0.633894)(44, -0.633337)(45, -0.633114)(46, -0.631609)(47, -0.630112)(48, -0.628579)(49, -0.627438)(50, -0.626757)(51, -0.624442)(52, -0.623444)(53, -0.620229)(54, -0.618632)(55, -0.618393)(56, -0.617916)(57, -0.617764)(58, -0.615838)(59, -0.613532)(60, -0.612846)(61, -0.612775)(62, -0.612775)(63, -0.612493)(64, -0.610006)(65, -0.606932)(66, -0.606540)(67, -0.603019)(68, -0.602277)(69, -0.602061)(70, -0.601359)(71, -0.601359)(72, -0.599902)(73, -0.599737)(74, -0.599656)(75, -0.599403)(76, -0.599015)(77, -0.598700)(78, -0.596839)(79, -0.596839)(80, -0.596254)(81, -0.596248)(82, -0.595441)(83, -0.595294)(84, -0.594940)(85, -0.593703)(86, -0.593703)(87, -0.592874)(88, -0.591999)(89, -0.590513)(90, -0.590407)(91, -0.589575)(92, -0.589111)(93, -0.589111)(94, -0.589111)(95, -0.589111)(96, -0.588957)(97, -0.588759)(98, -0.588711)(99, -0.588386)(100, -0.588382)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(1, -1.920682)(2, -1.499818)(3, -1.317543)(4, -1.196706)(5, -1.133954)(6, -1.086038)(7, -1.025009)(8, -0.984599)(9, -0.951164)(10, -0.922965)(11, -0.897626)(12, -0.881804)(13, -0.860341)(14, -0.845337)(15, -0.838311)(16, -0.823453)(17, -0.808256)(18, -0.796928)(19, -0.789003)(20, -0.773615)(21, -0.766811)(22, -0.753507)(23, -0.747574)(24, -0.739071)(25, -0.729628)(26, -0.725191)(27, -0.718928)(28, -0.711752)(29, -0.705285)(30, -0.695598)(31, -0.687388)(32, -0.682594)(33, -0.680064)(34, -0.673992)(35, -0.671580)(36, -0.666552)(37, -0.663103)(38, -0.659338)(39, -0.655436)(40, -0.652533)(41, -0.649823)(42, -0.648452)(43, -0.647908)(44, -0.646345)(45, -0.642869)(46, -0.640336)(47, -0.634370)(48, -0.633148)(49, -0.628945)(50, -0.627015)(51, -0.625389)(52, -0.622524)(53, -0.619213)(54, -0.618887)(55, -0.617497)(56, -0.615706)(57, -0.613073)(58, -0.612719)(59, -0.612264)(60, -0.611216)(61, -0.610264)(62, -0.609162)(63, -0.608959)(64, -0.608335)(65, -0.607365)(66, -0.607316)(67, -0.606624)(68, -0.605615)(69, -0.604002)(70, -0.603772)(71, -0.603772)(72, -0.603540)(73, -0.603270)(74, -0.603270)(75, -0.603270)(76, -0.603270)(77, -0.603270)(78, -0.603270)(79, -0.603270)(80, -0.603270)(81, -0.603270)(82, -0.603270)(83, -0.602581)(84, -0.602581)(85, -0.602581)(86, -0.602581)(87, -0.602581)(88, -0.602581)(89, -0.602581)(90, -0.602581)(91, -0.601235)(92, -0.601235)(93, -0.601235)(94, -0.601235)(95, -0.601235)(96, -0.601235)(97, -0.601235)(98, -0.601235)(99, -0.601235)(100, -0.601235)
};

%%% CEI
\addplot [
color=yellow!70!black,
solid,
line width=2pt,
]
coordinates{
(1, -1.126398)(2, -1.000400)(3, -0.927526)(4, -0.894065)(5, -0.883182)(6, -0.880835)(7, -0.871346)(8, -0.871092)(9, -0.871092)(10, -0.871092)(11, -0.870418)(12, -0.870159)(13, -0.870159)(14, -0.870159)(15, -0.870159)(16, -0.870159)(17, -0.870159)(18, -0.870159)(19, -0.870159)(20, -0.870159)(21, -0.870159)(22, -0.870159)(23, -0.870159)(24, -0.870159)(25, -0.867761)(26, -0.867761)(27, -0.867761)(28, -0.867761)(29, -0.867761)(30, -0.867761)(31, -0.867761)(32, -0.867761)(33, -0.867761)(34, -0.867761)(35, -0.867761)(36, -0.867761)(37, -0.867761)(38, -0.867761)(39, -0.867761)(40, -0.867761)(41, -0.867761)(42, -0.867761)(43, -0.867761)(44, -0.867761)(45, -0.867761)(46, -0.867761)(47, -0.867761)(48, -0.867761)(49, -0.867761)(50, -0.867761)(51, -0.867761)(52, -0.867761)(53, -0.867761)(54, -0.867761)(55, -0.867761)(56, -0.867761)(57, -0.867761)(58, -0.867761)(59, -0.867761)(60, -0.867761)(61, -0.867761)(62, -0.867761)(63, -0.867761)(64, -0.867761)(65, -0.867761)(66, -0.867761)(67, -0.867761)(68, -0.867761)(69, -0.867761)(70, -0.867761)(71, -0.867761)(72, -0.867761)(73, -0.867761)(74, -0.867761)(75, -0.867761)(76, -0.867761)(77, -0.867761)(78, -0.867761)(79, -0.867761)(80, -0.867761)(81, -0.867761)(82, -0.867761)(83, -0.867761)(84, -0.867761)(85, -0.867761)(86, -0.867761)(87, -0.867761)(88, -0.867761)(89, -0.867761)(90, -0.867761)(91, -0.867761)(92, -0.867761)(93, -0.867761)(94, -0.867761)(95, -0.867761)(96, -0.867761)(97, -0.867761)(98, -0.867761)(99, -0.867761)(100, -0.867761)
};

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}





==> figures/dueling_reward.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
% legend style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=40, xmax=100,
xtick={40, 60, 80, 100},
ymin=2.6, ymax=2.69,
%ytick={0, 100, 200, 300, 400},
ylabel={Reward},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(40, 2.613479)(41, 2.614409)(42, 2.620247)(43, 2.620786)(44, 2.626781)(45, 2.628340)(46, 2.628340)(47, 2.630370)(48, 2.631850)(49, 2.632808)(50, 2.634249)(51, 2.635127)(52, 2.637928)(53, 2.642237)(54, 2.642850)(55, 2.643525)(56, 2.646342)(57, 2.646754)(58, 2.650951)(59, 2.650951)(60, 2.652199)(61, 2.658405)(62, 2.659650)(63, 2.661631)(64, 2.663857)(65, 2.664781)(66, 2.665499)(67, 2.665499)(68, 2.666259)(69, 2.669478)(70, 2.669764)(71, 2.669764)(72, 2.672771)(73, 2.672771)(74, 2.672771)(75, 2.672771)(76, 2.674034)(77, 2.674560)(78, 2.674560)(79, 2.674560)(80, 2.674560)(81, 2.677361)(82, 2.679586)(83, 2.679870)(84, 2.684229)(85, 2.684229)(86, 2.684365)(87, 2.684365)(88, 2.684467)(89, 2.685227)(90, 2.685227)(91, 2.685227)(92, 2.685227)(93, 2.685227)(94, 2.685227)(95, 2.685459)(96, 2.685459)(97, 2.685643)(98, 2.685643)(99, 2.685643)(100, 2.685643)
};
\legend{\safeopt, \algo}

%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(40, 2.617215)(41, 2.620823)(42, 2.620823)(43, 2.625218)(44, 2.625218)(45, 2.629327)(46, 2.629327)(47, 2.629611)(48, 2.629920)(49, 2.630358)(50, 2.636554)(51, 2.639011)(52, 2.645969)(53, 2.647318)(54, 2.649916)(55, 2.651413)(56, 2.657366)(57, 2.657366)(58, 2.657366)(59, 2.657366)(60, 2.658603)(61, 2.660831)(62, 2.660831)(63, 2.660831)(64, 2.661908)(65, 2.661908)(66, 2.661908)(67, 2.661908)(68, 2.661908)(69, 2.661908)(70, 2.664133)(71, 2.664807)(72, 2.664807)(73, 2.664807)(74, 2.665093)(75, 2.665093)(76, 2.667227)(77, 2.667987)(78, 2.667987)(79, 2.667987)(80, 2.667987)(81, 2.667987)(82, 2.670212)(83, 2.670212)(84, 2.670212)(85, 2.670212)(86, 2.670212)(87, 2.670212)(88, 2.670212)(89, 2.670212)(90, 2.670212)(91, 2.670212)(92, 2.670212)(93, 2.670212)(94, 2.670212)(95, 2.670212)(96, 2.670212)(97, 2.670212)(98, 2.670212)(99, 2.670212)(100, 2.670212)
};

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}




==> figures/dueling_sizes.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
% legend style={font=\footnotesize},
legend style={nodes={scale=0.6, transform shape}},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=40, xmax=100,
xtick={40, 60, 80, 100},
ymin=106, ymax=110,
%ytick={0, 100, 200, 300, 400},
ylabel={Safe region size},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% SafeOpt
\addplot [
color=cyan!60!black,
dotted,
line width=2pt,
]
coordinates{
(40, 106.248555)(41, 106.358382)(42, 106.514451)(43, 106.641618)(44, 106.838150)(45, 106.976879)(46, 107.075145)(47, 107.271676)(48, 107.421965)(49, 107.537572)(50, 107.578035)(51, 107.653179)(52, 107.780347)(53, 107.890173)(54, 108.000000)(55, 108.208092)(56, 108.283237)(57, 108.398844)(58, 108.514451)(59, 108.653179)(60, 108.734104)(61, 108.768786)(62, 108.797688)(63, 108.884393)(64, 109.075145)(65, 109.132948)(66, 109.173410)(67, 109.306358)(68, 109.352601)(69, 109.375723)(70, 109.404624)(71, 109.491329)(72, 109.502890)(73, 109.514451)(74, 109.595376)(75, 109.693642)(76, 109.716763)(77, 109.722543)(78, 109.745665)(79, 109.791908)(80, 109.849711)(81, 109.965318)(82, 110.028902)(83, 110.017341)(84, 110.040462)(85, 110.121387)(86, 110.202312)(87, 110.236994)(88, 110.271676)(89, 110.271676)(90, 110.294798)(91, 110.294798)(92, 110.335260)(93, 110.375723)(94, 110.416185)(95, 110.450867)(96, 110.485549)(97, 110.549133)(98, 110.589595)(99, 110.595376)(100, 110.601156)
};


%%% StageOpt
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(40, 107.537572)(41, 107.739884)(42, 107.786127)(43, 107.907514)(44, 107.994220)(45, 108.063584)(46, 108.213873)(47, 108.254335)(48, 108.352601)(49, 108.387283)(50, 108.473988)(51, 108.554913)(52, 108.612717)(53, 108.710983)(54, 108.774566)(55, 108.815029)(56, 108.901734)(57, 108.907514)(58, 108.988439)(59, 109.005780)(60, 109.080925)(61, 109.190751)(62, 109.167630)(63, 109.213873)(64, 109.242775)(65, 109.271676)(66, 109.306358)(67, 109.341040)(68, 109.404624)(69, 109.329480)(70, 109.404624)(71, 109.456647)(72, 109.468208)(73, 109.479769)(74, 109.497110)(75, 109.514451)(76, 109.566474)(77, 109.560694)(78, 109.549133)(79, 109.583815)(80, 109.583815)(81, 109.630058)(82, 109.739884)(83, 109.809249)(84, 109.826590)(85, 109.884393)(86, 109.901734)(87, 109.890173)(88, 109.872832)(89, 109.919075)(90, 109.942197)(91, 109.942197)(92, 109.936416)(93, 109.924855)(94, 109.930636)(95, 109.942197)(96, 109.947977)(97, 109.947977)(98, 109.971098)(99, 109.982659)(100, 109.988439)
};
\legend{\safeopt, \algo}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}





==> figures/scs_region.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize},
% xlabel={Iterations},
ylabel={Input Space (\%)},
legend pos=south east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=1, xmax=600,
xtick={0, 100, 200, 300, 400, 500, 600},
ymin=0, ymax=100,
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% Input Space
\addplot [
color=cyan!60!black,
dashed,
line width=2pt,
]
coordinates{
(1, 100)(2, 100)(3, 100)(4, 100)(5, 100)(6, 100)(7, 100)(8, 100)(9, 100)(10, 100)(11, 100)(12, 100)(13, 100)(14, 100)(15, 100)(16, 100)(17, 100)(18, 100)(19, 100)(20, 100)(21, 100)(22, 100)(23, 100)(24, 100)(25, 100)(26, 100)(27, 100)(28, 100)(29, 100)(30, 100)(31, 100)(32, 100)(33, 100)(34, 100)(35, 100)(36, 100)(37, 100)(38, 100)(39, 100)(40, 100)(41, 100)(42, 100)(43, 100)(44, 100)(45, 100)(46, 100)(47, 100)(48, 100)(49, 100)(50, 100)(51, 100)(52, 100)(53, 100)(54, 100)(55, 100)(56, 100)(57, 100)(58, 100)(59, 100)(60, 100)(61, 100)(62, 100)(63, 100)(64, 100)(65, 100)(66, 100)(67, 100)(68, 100)(69, 100)(70, 100)(71, 100)(72, 100)(73, 100)(74, 100)(75, 100)(76, 100)(77, 100)(78, 100)(79, 100)(80, 100)(81, 100)(82, 100)(83, 100)(84, 100)(85, 100)(86, 100)(87, 100)(88, 100)(89, 100)(90, 100)(91, 100)(92, 100)(93, 100)(94, 100)(95, 100)(96, 100)(97, 100)(98, 100)(99, 100)(100, 100)(101, 100)(102, 100)(103, 100)(104, 100)(105, 100)(106, 100)(107, 100)(108, 100)(109, 100)(110, 100)(111, 100)(112, 100)(113, 100)(114, 100)(115, 100)(116, 100)(117, 100)(118, 100)(119, 100)(120, 100)(121, 100)(122, 100)(123, 100)(124, 100)(125, 100)(126, 100)(127, 100)(128, 100)(129, 100)(130, 100)(131, 100)(132, 100)(133, 100)(134, 100)(135, 100)(136, 100)(137, 100)(138, 100)(139, 100)(140, 100)(141, 100)(142, 100)(143, 100)(144, 100)(145, 100)(146, 100)(147, 100)(148, 100)(149, 100)(150, 100)(151, 100)(152, 100)(153, 100)(154, 100)(155, 100)(156, 100)(157, 100)(158, 100)(159, 100)(160, 100)(161, 100)(162, 100)(163, 100)(164, 100)(165, 100)(166, 100)(167, 100)(168, 100)(169, 100)(170, 100)(171, 100)(172, 100)(173, 100)(174, 100)(175, 100)(176, 100)(177, 100)(178, 100)(179, 100)(180, 100)(181, 100)(182, 100)(183, 100)(184, 100)(185, 100)(186, 100)(187, 100)(188, 100)(189, 100)(190, 100)(191, 100)(192, 100)(193, 100)(194, 100)(195, 100)(196, 100)(197, 100)(198, 100)(199, 100)(200, 100)(201, 100)(202, 100)(203, 100)(204, 100)(205, 100)(206, 100)(207, 100)(208, 100)(209, 100)(210, 100)(211, 100)(212, 100)(213, 100)(214, 100)(215, 100)(216, 100)(217, 100)(218, 100)(219, 100)(220, 100)(221, 100)(222, 100)(223, 100)(224, 100)(225, 100)(226, 100)(227, 100)(228, 100)(229, 100)(230, 100)(231, 100)(232, 100)(233, 100)(234, 100)(235, 100)(236, 100)(237, 100)(238, 100)(239, 100)(240, 100)(241, 100)(242, 100)(243, 100)(244, 100)(245, 100)(246, 100)(247, 100)(248, 100)(249, 100)(250, 100)(251, 100)(252, 100)(253, 100)(254, 100)(255, 100)(256, 100)(257, 100)(258, 100)(259, 100)(260, 100)(261, 100)(262, 100)(263, 100)(264, 100)(265, 100)(266, 100)(267, 100)(268, 100)(269, 100)(270, 100)(271, 100)(272, 100)(273, 100)(274, 100)(275, 100)(276, 100)(277, 100)(278, 100)(279, 100)(280, 100)(281, 100)(282, 100)(283, 100)(284, 100)(285, 100)(286, 100)(287, 100)(288, 100)(289, 100)(290, 100)(291, 100)(292, 100)(293, 100)(294, 100)(295, 100)(296, 100)(297, 100)(298, 100)(299, 100)(300, 100)(301, 100)(302, 100)(303, 100)(304, 100)(305, 100)(306, 100)(307, 100)(308, 100)(309, 100)(310, 100)(311, 100)(312, 100)(313, 100)(314, 100)(315, 100)(316, 100)(317, 100)(318, 100)(319, 100)(320, 100)(321, 100)(322, 100)(323, 100)(324, 100)(325, 100)(326, 100)(327, 100)(328, 100)(329, 100)(330, 100)(331, 100)(332, 100)(333, 100)(334, 100)(335, 100)(336, 100)(337, 100)(338, 100)(339, 100)(340, 100)(341, 100)(342, 100)(343, 100)(344, 100)(345, 100)(346, 100)(347, 100)(348, 100)(349, 100)(350, 100)(351, 100)(352, 100)(353, 100)(354, 100)(355, 100)(356, 100)(357, 100)(358, 100)(359, 100)(360, 100)(361, 100)(362, 100)(363, 100)(364, 100)(365, 100)(366, 100)(367, 100)(368, 100)(369, 100)(370, 100)(371, 100)(372, 100)(373, 100)(374, 100)(375, 100)(376, 100)(377, 100)(378, 100)(379, 100)(380, 100)(381, 100)(382, 100)(383, 100)(384, 100)(385, 100)(386, 100)(387, 100)(388, 100)(389, 100)(390, 100)(391, 100)(392, 100)(393, 100)(394, 100)(395, 100)(396, 100)(397, 100)(398, 100)(399, 100)(400, 100)(401, 100)(402, 100)(403, 100)(404, 100)(405, 100)(406, 100)(407, 100)(408, 100)(409, 100)(410, 100)(411, 100)(412, 100)(413, 100)(414, 100)(415, 100)(416, 100)(417, 100)(418, 100)(419, 100)(420, 100)(421, 100)(422, 100)(423, 100)(424, 100)(425, 100)(426, 100)(427, 100)(428, 100)(429, 100)(430, 100)(431, 100)(432, 100)(433, 100)(434, 100)(435, 100)(436, 100)(437, 100)(438, 100)(439, 100)(440, 100)(441, 100)(442, 100)(443, 100)(444, 100)(445, 100)(446, 100)(447, 100)(448, 100)(449, 100)(450, 100)(451, 100)(452, 100)(453, 100)(454, 100)(455, 100)(456, 100)(457, 100)(458, 100)(459, 100)(460, 100)(461, 100)(462, 100)(463, 100)(464, 100)(465, 100)(466, 100)(467, 100)(468, 100)(469, 100)(470, 100)(471, 100)(472, 100)(473, 100)(474, 100)(475, 100)(476, 100)(477, 100)(478, 100)(479, 100)(480, 100)(481, 100)(482, 100)(483, 100)(484, 100)(485, 100)(486, 100)(487, 100)(488, 100)(489, 100)(490, 100)(491, 100)(492, 100)(493, 100)(494, 100)(495, 100)(496, 100)(497, 100)(498, 100)(499, 100)(500, 100)(501, 100)(502, 100)(503, 100)(504, 100)(505, 100)(506, 100)(507, 100)(508, 100)(509, 100)(510, 100)(511, 100)(512, 100)(513, 100)(514, 100)(515, 100)(516, 100)(517, 100)(518, 100)(519, 100)(520, 100)(521, 100)(522, 100)(523, 100)(524, 100)(525, 100)(526, 100)(527, 100)(528, 100)(529, 100)(530, 100)(531, 100)(532, 100)(533, 100)(534, 100)(535, 100)(536, 100)(537, 100)(538, 100)(539, 100)(540, 100)(541, 100)(542, 100)(543, 100)(544, 100)(545, 100)(546, 100)(547, 100)(548, 100)(549, 100)(550, 100)(551, 100)(552, 100)(553, 100)(554, 100)(555, 100)(556, 100)(557, 100)(558, 100)(559, 100)(560, 100)(561, 100)(562, 100)(563, 100)(564, 100)
};

%%% Safe Space
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(1, 1.19047619048)(2, 1.19047619048)(3, 1.19047619048)(4, 2.38095238095)(5, 2.38095238095)(6, 2.38095238095)(7, 3.57142857143)(8, 3.57142857143)(9, 3.57142857143)(10, 4.7619047619)(11, 4.7619047619)(12, 4.7619047619)(13, 4.7619047619)(14, 4.7619047619)(15, 4.7619047619)(16, 4.7619047619)(17, 5.95238095238)(18, 5.95238095238)(19, 5.95238095238)(20, 7.14285714286)(21, 7.14285714286)(22, 7.14285714286)(23, 7.14285714286)(24, 8.33333333333)(25, 8.33333333333)(26, 8.33333333333)(27, 9.52380952381)(28, 9.52380952381)(29, 9.52380952381)(30, 10.7142857143)(31, 10.7142857143)(32, 10.7142857143)(33, 11.9047619048)(34, 11.9047619048)(35, 11.9047619048)(36, 13.0952380952)(37, 13.0952380952)(38, 13.0952380952)(39, 13.0952380952)(40, 14.2857142857)(41, 14.2857142857)(42, 14.2857142857)(43, 15.4761904762)(44, 15.4761904762)(45, 15.4761904762)(46, 16.6666666667)(47, 16.6666666667)(48, 16.6666666667)(49, 17.8571428571)(50, 17.8571428571)(51, 17.8571428571)(52, 19.0476190476)(53, 19.0476190476)(54, 19.0476190476)(55, 19.0476190476)(56, 19.0476190476)(57, 19.0476190476)(58, 20.2380952381)(59, 20.2380952381)(60, 20.2380952381)(61, 20.2380952381)(62, 20.2380952381)(63, 20.2380952381)(64, 21.4285714286)(65, 21.4285714286)(66, 21.4285714286)(67, 22.619047619)(68, 22.619047619)(69, 22.619047619)(70, 23.8095238095)(71, 23.8095238095)(72, 23.8095238095)(73, 25.0)(74, 25.0)(75, 25.0)(76, 26.1904761905)(77, 26.1904761905)(78, 26.1904761905)(79, 27.380952381)(80, 27.380952381)(81, 27.380952381)(82, 28.5714285714)(83, 28.5714285714)(84, 28.5714285714)(85, 28.5714285714)(86, 29.7619047619)(87, 29.7619047619)(88, 29.7619047619)(89, 30.9523809524)(90, 30.9523809524)(91, 30.9523809524)(92, 32.1428571429)(93, 32.1428571429)(94, 32.1428571429)(95, 33.3333333333)(96, 33.3333333333)(97, 33.3333333333)(98, 33.3333333333)(99, 33.3333333333)(100, 33.3333333333)(101, 33.3333333333)(102, 33.3333333333)(103, 33.3333333333)(104, 33.3333333333)(105, 33.3333333333)(106, 33.3333333333)(107, 33.3333333333)(108, 33.3333333333)(109, 33.3333333333)(110, 33.3333333333)(111, 33.3333333333)(112, 33.3333333333)(113, 33.3333333333)(114, 33.3333333333)(115, 33.3333333333)(116, 33.3333333333)(117, 33.3333333333)(118, 33.3333333333)(119, 33.3333333333)(120, 33.3333333333)(121, 33.3333333333)(122, 33.3333333333)(123, 33.3333333333)(124, 33.3333333333)(125, 33.3333333333)(126, 33.3333333333)(127, 33.3333333333)(128, 33.3333333333)(129, 33.3333333333)(130, 33.3333333333)(131, 33.3333333333)(132, 33.3333333333)(133, 33.3333333333)(134, 33.3333333333)(135, 33.3333333333)(136, 33.3333333333)(137, 33.3333333333)(138, 33.3333333333)(139, 33.3333333333)(140, 33.3333333333)(141, 33.3333333333)(142, 33.3333333333)(143, 33.3333333333)(144, 33.3333333333)(145, 33.3333333333)(146, 33.3333333333)(147, 33.3333333333)(148, 33.3333333333)(149, 33.3333333333)(150, 33.3333333333)(151, 33.3333333333)(152, 33.3333333333)(153, 33.3333333333)(154, 33.3333333333)(155, 33.3333333333)(156, 33.3333333333)(157, 33.3333333333)(158, 33.3333333333)(159, 33.3333333333)(160, 33.3333333333)(161, 33.3333333333)(162, 33.3333333333)(163, 33.3333333333)(164, 33.3333333333)(165, 33.3333333333)(166, 33.3333333333)(167, 33.3333333333)(168, 33.3333333333)(169, 33.3333333333)(170, 33.3333333333)(171, 33.3333333333)(172, 33.3333333333)(173, 33.3333333333)(174, 33.3333333333)(175, 33.3333333333)(176, 33.3333333333)(177, 33.3333333333)(178, 33.3333333333)(179, 33.3333333333)(180, 33.3333333333)(181, 33.3333333333)(182, 33.3333333333)(183, 33.3333333333)(184, 33.3333333333)(185, 33.3333333333)(186, 33.3333333333)(187, 33.3333333333)(188, 33.3333333333)(189, 33.3333333333)(190, 33.3333333333)(191, 33.3333333333)(192, 33.3333333333)(193, 33.3333333333)(194, 33.3333333333)(195, 33.3333333333)(196, 33.3333333333)(197, 33.3333333333)(198, 33.3333333333)(199, 33.3333333333)(200, 33.3333333333)(201, 33.3333333333)(202, 33.3333333333)(203, 33.3333333333)(204, 33.3333333333)(205, 33.3333333333)(206, 33.3333333333)(207, 33.3333333333)(208, 33.3333333333)(209, 33.3333333333)(210, 33.3333333333)(211, 33.3333333333)(212, 33.3333333333)(213, 33.3333333333)(214, 33.3333333333)(215, 33.3333333333)(216, 34.5238095238)(217, 34.5238095238)(218, 34.5238095238)(219, 34.5238095238)(220, 34.5238095238)(221, 34.5238095238)(222, 35.7142857143)(223, 35.7142857143)(224, 36.9047619048)(225, 36.9047619048)(226, 38.0952380952)(227, 38.0952380952)(228, 38.0952380952)(229, 38.0952380952)(230, 39.2857142857)(231, 39.2857142857)(232, 40.4761904762)(233, 40.4761904762)(234, 40.4761904762)(235, 40.4761904762)(236, 41.6666666667)(237, 41.6666666667)(238, 41.6666666667)(239, 41.6666666667)(240, 42.8571428571)(241, 42.8571428571)(242, 44.0476190476)(243, 44.0476190476)(244, 44.0476190476)(245, 44.0476190476)(246, 45.2380952381)(247, 45.2380952381)(248, 46.4285714286)(249, 46.4285714286)(250, 46.4285714286)(251, 46.4285714286)(252, 47.619047619)(253, 47.619047619)(254, 48.8095238095)(255, 48.8095238095)(256, 48.8095238095)(257, 48.8095238095)(258, 50.0)(259, 50.0)(260, 50.0)(261, 50.0)(262, 51.1904761905)(263, 51.1904761905)(264, 51.1904761905)(265, 51.1904761905)(266, 52.380952381)(267, 52.380952381)(268, 52.380952381)(269, 52.380952381)(270, 53.5714285714)(271, 53.5714285714)(272, 53.5714285714)(273, 53.5714285714)(274, 54.7619047619)(275, 54.7619047619)(276, 55.9523809524)(277, 55.9523809524)(278, 55.9523809524)(279, 55.9523809524)(280, 57.1428571429)(281, 57.1428571429)(282, 58.3333333333)(283, 58.3333333333)(284, 58.3333333333)(285, 58.3333333333)(286, 59.5238095238)(287, 59.5238095238)(288, 60.7142857143)(289, 60.7142857143)(290, 60.7142857143)(291, 60.7142857143)(292, 61.9047619048)(293, 61.9047619048)(294, 61.9047619048)(295, 61.9047619048)(296, 61.9047619048)(297, 61.9047619048)(298, 61.9047619048)(299, 61.9047619048)(300, 61.9047619048)(301, 61.9047619048)(302, 61.9047619048)(303, 61.9047619048)(304, 63.0952380952)(305, 63.0952380952)(306, 63.0952380952)(307, 63.0952380952)(308, 63.0952380952)(309, 63.0952380952)(310, 63.0952380952)(311, 63.0952380952)(312, 63.0952380952)(313, 63.0952380952)(314, 63.0952380952)(315, 63.0952380952)(316, 63.0952380952)(317, 63.0952380952)(318, 63.0952380952)(319, 63.0952380952)(320, 63.0952380952)(321, 63.0952380952)(322, 63.0952380952)(323, 63.0952380952)(324, 63.0952380952)(325, 63.0952380952)(326, 63.0952380952)(327, 63.0952380952)(328, 63.0952380952)(329, 63.0952380952)(330, 63.0952380952)(331, 63.0952380952)(332, 63.0952380952)(333, 63.0952380952)(334, 63.0952380952)(335, 63.0952380952)(336, 63.0952380952)(337, 63.0952380952)(338, 63.0952380952)(339, 63.0952380952)(340, 63.0952380952)(341, 63.0952380952)(342, 63.0952380952)(343, 63.0952380952)(344, 63.0952380952)(345, 63.0952380952)(346, 63.0952380952)(347, 63.0952380952)(348, 63.0952380952)(349, 63.0952380952)(350, 63.0952380952)(351, 63.0952380952)(352, 64.2857142857)(353, 64.2857142857)(354, 64.2857142857)(355, 64.2857142857)(356, 64.2857142857)(357, 64.2857142857)(358, 64.2857142857)(359, 64.2857142857)(360, 64.2857142857)(361, 64.2857142857)(362, 64.2857142857)(363, 64.2857142857)(364, 64.2857142857)(365, 64.2857142857)(366, 64.2857142857)(367, 64.2857142857)(368, 64.2857142857)(369, 64.2857142857)(370, 64.2857142857)(371, 64.2857142857)(372, 64.2857142857)(373, 64.2857142857)(374, 64.2857142857)(375, 64.2857142857)(376, 64.2857142857)(377, 64.2857142857)(378, 64.2857142857)(379, 64.2857142857)(380, 64.2857142857)(381, 64.2857142857)(382, 64.2857142857)(383, 64.2857142857)(384, 64.2857142857)(385, 64.2857142857)(386, 64.2857142857)(387, 64.2857142857)(388, 64.2857142857)(389, 64.2857142857)(390, 64.2857142857)(391, 64.2857142857)(392, 64.2857142857)(393, 64.2857142857)(394, 64.2857142857)(395, 64.2857142857)(396, 64.2857142857)(397, 64.2857142857)(398, 64.2857142857)(399, 64.2857142857)(400, 64.2857142857)(401, 64.2857142857)(402, 64.2857142857)(403, 64.2857142857)(404, 64.2857142857)(405, 64.2857142857)(406, 64.2857142857)(407, 64.2857142857)(408, 64.2857142857)(409, 64.2857142857)(410, 64.2857142857)(411, 64.2857142857)(412, 64.2857142857)(413, 64.2857142857)(414, 64.2857142857)(415, 64.2857142857)(416, 64.2857142857)(417, 64.2857142857)(418, 64.2857142857)(419, 64.2857142857)(420, 64.2857142857)(421, 64.2857142857)(422, 64.2857142857)(423, 64.2857142857)(424, 64.2857142857)(425, 64.2857142857)(426, 64.2857142857)(427, 64.2857142857)(428, 64.2857142857)(429, 64.2857142857)(430, 64.2857142857)(431, 64.2857142857)(432, 64.2857142857)(433, 64.2857142857)(434, 64.2857142857)(435, 64.2857142857)(436, 64.2857142857)(437, 64.2857142857)(438, 64.2857142857)(439, 64.2857142857)(440, 64.2857142857)(441, 64.2857142857)(442, 64.2857142857)(443, 64.2857142857)(444, 64.2857142857)(445, 64.2857142857)(446, 64.2857142857)(447, 64.2857142857)(448, 64.2857142857)(449, 64.2857142857)(450, 64.2857142857)(451, 64.2857142857)(452, 64.2857142857)(453, 64.2857142857)(454, 64.2857142857)(455, 64.2857142857)(456, 64.2857142857)(457, 64.2857142857)(458, 64.2857142857)(459, 64.2857142857)(460, 64.2857142857)(461, 64.2857142857)(462, 64.2857142857)(463, 64.2857142857)(464, 64.2857142857)(465, 64.2857142857)(466, 64.2857142857)(467, 64.2857142857)(468, 64.2857142857)(469, 64.2857142857)(470, 64.2857142857)(471, 64.2857142857)(472, 64.2857142857)(473, 64.2857142857)(474, 64.2857142857)(475, 64.2857142857)(476, 64.2857142857)(477, 64.2857142857)(478, 64.2857142857)(479, 64.2857142857)(480, 64.2857142857)(481, 64.2857142857)(482, 64.2857142857)(483, 64.2857142857)(484, 64.2857142857)(485, 64.2857142857)(486, 64.2857142857)(487, 64.2857142857)(488, 64.2857142857)(489, 64.2857142857)(490, 64.2857142857)(491, 64.2857142857)(492, 64.2857142857)(493, 64.2857142857)(494, 64.2857142857)(495, 64.2857142857)(496, 64.2857142857)(497, 64.2857142857)(498, 64.2857142857)(499, 64.2857142857)(500, 64.2857142857)(501, 64.2857142857)(502, 64.2857142857)(503, 64.2857142857)(504, 64.2857142857)(505, 64.2857142857)(506, 64.2857142857)(507, 64.2857142857)(508, 64.2857142857)(509, 64.2857142857)(510, 64.2857142857)(511, 64.2857142857)(512, 64.2857142857)(513, 64.2857142857)(514, 64.2857142857)(515, 64.2857142857)(516, 64.2857142857)(517, 64.2857142857)(518, 64.2857142857)(519, 64.2857142857)(520, 64.2857142857)(521, 64.2857142857)(522, 64.2857142857)(523, 64.2857142857)(524, 64.2857142857)(525, 64.2857142857)(526, 64.2857142857)(527, 64.2857142857)(528, 64.2857142857)(529, 64.2857142857)(530, 64.2857142857)(531, 64.2857142857)(532, 64.2857142857)(533, 64.2857142857)(534, 64.2857142857)(535, 64.2857142857)(536, 64.2857142857)(537, 64.2857142857)(538, 64.2857142857)(539, 64.2857142857)(540, 64.2857142857)(541, 64.2857142857)(542, 64.2857142857)(543, 64.2857142857)(544, 64.2857142857)(545, 64.2857142857)(546, 64.2857142857)(547, 64.2857142857)(548, 64.2857142857)(549, 64.2857142857)(550, 64.2857142857)(551, 64.2857142857)(552, 64.2857142857)(553, 64.2857142857)(554, 64.2857142857)(555, 64.2857142857)(556, 64.2857142857)(557, 64.2857142857)(558, 64.2857142857)(559, 64.2857142857)(560, 64.2857142857)(561, 64.2857142857)(562, 64.2857142857)(563, 64.2857142857)(564, 64.2857142857)
};
\legend{Input Space, Safe Space}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}



==> figures/scs_utility.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize},
% xlabel={Iterations},
ylabel={Utility (Normalized)},
legend style={at={(0.5,-0.2)},
anchor=north},
% legend pos=outer north east,
view={0}{90},
width=\figurewidth,
height=\figureheight/2,
xmin=1, xmax=600,
xtick={0, 100, 200, 300, 400, 500, 600},
ymin=0, ymax=1,
%ytick={0, 100, 200, 300, 400},
major tick length=2pt,
axis lines*=left,
legend cell align=left,
clip=false]

% \addplot [
% color=darkgray,
% dotted,
% line width=0.5pt,
% ]
% coordinates{
% (40,0)(100,0)
% };

%%% Utility of Physician's Best Choice
\addplot [
color=green!80!black,
dashed,
line width=2pt,
]
coordinates{
(1, 0.56875)(2, 0.56875)(3, 0.56875)(4, 0.56875)(5, 0.56875)(6, 0.56875)(7, 0.56875)(8, 0.56875)(9, 0.56875)(10, 0.56875)(11, 0.56875)(12, 0.56875)(13, 0.56875)(14, 0.56875)(15, 0.56875)(16, 0.56875)(17, 0.56875)(18, 0.56875)(19, 0.56875)(20, 0.56875)(21, 0.56875)(22, 0.56875)(23, 0.56875)(24, 0.56875)(25, 0.56875)(26, 0.56875)(27, 0.56875)(28, 0.56875)(29, 0.56875)(30, 0.56875)(31, 0.56875)(32, 0.56875)(33, 0.56875)(34, 0.56875)(35, 0.56875)(36, 0.56875)(37, 0.56875)(38, 0.56875)(39, 0.56875)(40, 0.56875)(41, 0.56875)(42, 0.56875)(43, 0.56875)(44, 0.56875)(45, 0.56875)(46, 0.56875)(47, 0.56875)(48, 0.56875)(49, 0.56875)(50, 0.56875)(51, 0.56875)(52, 0.56875)(53, 0.56875)(54, 0.56875)(55, 0.56875)(56, 0.56875)(57, 0.56875)(58, 0.56875)(59, 0.56875)(60, 0.56875)(61, 0.56875)(62, 0.56875)(63, 0.56875)(64, 0.56875)(65, 0.56875)(66, 0.56875)(67, 0.56875)(68, 0.56875)(69, 0.56875)(70, 0.56875)(71, 0.56875)(72, 0.56875)(73, 0.56875)(74, 0.56875)(75, 0.56875)(76, 0.56875)(77, 0.56875)(78, 0.56875)(79, 0.56875)(80, 0.56875)(81, 0.56875)(82, 0.56875)(83, 0.56875)(84, 0.56875)(85, 0.56875)(86, 0.56875)(87, 0.56875)(88, 0.56875)(89, 0.56875)(90, 0.56875)(91, 0.56875)(92, 0.56875)(93, 0.56875)(94, 0.56875)(95, 0.56875)(96, 0.56875)(97, 0.56875)(98, 0.56875)(99, 0.56875)(100, 0.56875)(101, 0.56875)(102, 0.56875)(103, 0.56875)(104, 0.56875)(105, 0.56875)(106, 0.56875)(107, 0.56875)(108, 0.56875)(109, 0.56875)(110, 0.56875)(111, 0.56875)(112, 0.56875)(113, 0.56875)(114, 0.56875)(115, 0.56875)(116, 0.56875)(117, 0.56875)(118, 0.56875)(119, 0.56875)(120, 0.56875)(121, 0.56875)(122, 0.56875)(123, 0.56875)(124, 0.56875)(125, 0.56875)(126, 0.56875)(127, 0.56875)(128, 0.56875)(129, 0.56875)(130, 0.56875)(131, 0.56875)(132, 0.56875)(133, 0.56875)(134, 0.56875)(135, 0.56875)(136, 0.56875)(137, 0.56875)(138, 0.56875)(139, 0.56875)(140, 0.56875)(141, 0.56875)(142, 0.56875)(143, 0.56875)(144, 0.56875)(145, 0.56875)(146, 0.56875)(147, 0.56875)(148, 0.56875)(149, 0.56875)(150, 0.56875)(151, 0.56875)(152, 0.56875)(153, 0.56875)(154, 0.56875)(155, 0.56875)(156, 0.56875)(157, 0.56875)(158, 0.56875)(159, 0.56875)(160, 0.56875)(161, 0.56875)(162, 0.56875)(163, 0.56875)(164, 0.56875)(165, 0.56875)(166, 0.56875)(167, 0.56875)(168, 0.56875)(169, 0.56875)(170, 0.56875)(171, 0.56875)(172, 0.56875)(173, 0.56875)(174, 0.56875)(175, 0.56875)(176, 0.56875)(177, 0.56875)(178, 0.56875)(179, 0.56875)(180, 0.56875)(181, 0.56875)(182, 0.56875)(183, 0.56875)(184, 0.56875)(185, 0.56875)(186, 0.56875)(187, 0.56875)(188, 0.56875)(189, 0.56875)(190, 0.56875)(191, 0.56875)(192, 0.56875)(193, 0.56875)(194, 0.56875)(195, 0.56875)(196, 0.56875)(197, 0.56875)(198, 0.56875)(199, 0.56875)(200, 0.56875)(201, 0.56875)(202, 0.56875)(203, 0.56875)(204, 0.56875)(205, 0.56875)(206, 0.56875)(207, 0.56875)(208, 0.56875)(209, 0.56875)(210, 0.56875)(211, 0.56875)(212, 0.56875)(213, 0.56875)(214, 0.56875)(215, 0.56875)(216, 0.56875)(217, 0.56875)(218, 0.56875)(219, 0.56875)(220, 0.56875)(221, 0.56875)(222, 0.56875)(223, 0.56875)(224, 0.56875)(225, 0.56875)(226, 0.56875)(227, 0.56875)(228, 0.56875)(229, 0.56875)(230, 0.56875)(231, 0.56875)(232, 0.56875)(233, 0.56875)(234, 0.56875)(235, 0.56875)(236, 0.56875)(237, 0.56875)(238, 0.56875)(239, 0.56875)(240, 0.56875)(241, 0.56875)(242, 0.56875)(243, 0.56875)(244, 0.56875)(245, 0.56875)(246, 0.56875)(247, 0.56875)(248, 0.56875)(249, 0.56875)(250, 0.56875)(251, 0.56875)(252, 0.56875)(253, 0.56875)(254, 0.56875)(255, 0.56875)(256, 0.56875)(257, 0.56875)(258, 0.56875)(259, 0.56875)(260, 0.56875)(261, 0.56875)(262, 0.56875)(263, 0.56875)(264, 0.56875)(265, 0.56875)(266, 0.56875)(267, 0.56875)(268, 0.56875)(269, 0.56875)(270, 0.56875)(271, 0.56875)(272, 0.56875)(273, 0.56875)(274, 0.56875)(275, 0.56875)(276, 0.56875)(277, 0.56875)(278, 0.56875)(279, 0.56875)(280, 0.56875)(281, 0.56875)(282, 0.56875)(283, 0.56875)(284, 0.56875)(285, 0.56875)(286, 0.56875)(287, 0.56875)(288, 0.56875)(289, 0.56875)(290, 0.56875)(291, 0.56875)(292, 0.56875)(293, 0.56875)(294, 0.56875)(295, 0.56875)(296, 0.56875)(297, 0.56875)(298, 0.56875)(299, 0.56875)(300, 0.56875)(301, 0.56875)(302, 0.56875)(303, 0.56875)(304, 0.56875)(305, 0.56875)(306, 0.56875)(307, 0.56875)(308, 0.56875)(309, 0.56875)(310, 0.56875)(311, 0.56875)(312, 0.56875)(313, 0.56875)(314, 0.56875)(315, 0.56875)(316, 0.56875)(317, 0.56875)(318, 0.56875)(319, 0.56875)(320, 0.56875)(321, 0.56875)(322, 0.56875)(323, 0.56875)(324, 0.56875)(325, 0.56875)(326, 0.56875)(327, 0.56875)(328, 0.56875)(329, 0.56875)(330, 0.56875)(331, 0.56875)(332, 0.56875)(333, 0.56875)(334, 0.56875)(335, 0.56875)(336, 0.56875)(337, 0.56875)(338, 0.56875)(339, 0.56875)(340, 0.56875)(341, 0.56875)(342, 0.56875)(343, 0.56875)(344, 0.56875)(345, 0.56875)(346, 0.56875)(347, 0.56875)(348, 0.56875)(349, 0.56875)(350, 0.56875)(351, 0.56875)(352, 0.56875)(353, 0.56875)(354, 0.56875)(355, 0.56875)(356, 0.56875)(357, 0.56875)(358, 0.56875)(359, 0.56875)(360, 0.56875)(361, 0.56875)(362, 0.56875)(363, 0.56875)(364, 0.56875)(365, 0.56875)(366, 0.56875)(367, 0.56875)(368, 0.56875)(369, 0.56875)(370, 0.56875)(371, 0.56875)(372, 0.56875)(373, 0.56875)(374, 0.56875)(375, 0.56875)(376, 0.56875)(377, 0.56875)(378, 0.56875)(379, 0.56875)(380, 0.56875)(381, 0.56875)(382, 0.56875)(383, 0.56875)(384, 0.56875)(385, 0.56875)(386, 0.56875)(387, 0.56875)(388, 0.56875)(389, 0.56875)(390, 0.56875)(391, 0.56875)(392, 0.56875)(393, 0.56875)(394, 0.56875)(395, 0.56875)(396, 0.56875)(397, 0.56875)(398, 0.56875)(399, 0.56875)(400, 0.56875)(401, 0.56875)(402, 0.56875)(403, 0.56875)(404, 0.56875)(405, 0.56875)(406, 0.56875)(407, 0.56875)(408, 0.56875)(409, 0.56875)(410, 0.56875)(411, 0.56875)(412, 0.56875)(413, 0.56875)(414, 0.56875)(415, 0.56875)(416, 0.56875)(417, 0.56875)(418, 0.56875)(419, 0.56875)(420, 0.56875)(421, 0.56875)(422, 0.56875)(423, 0.56875)(424, 0.56875)(425, 0.56875)(426, 0.56875)(427, 0.56875)(428, 0.56875)(429, 0.56875)(430, 0.56875)(431, 0.56875)(432, 0.56875)(433, 0.56875)(434, 0.56875)(435, 0.56875)(436, 0.56875)(437, 0.56875)(438, 0.56875)(439, 0.56875)(440, 0.56875)(441, 0.56875)(442, 0.56875)(443, 0.56875)(444, 0.56875)(445, 0.56875)(446, 0.56875)(447, 0.56875)(448, 0.56875)(449, 0.56875)(450, 0.56875)(451, 0.56875)(452, 0.56875)(453, 0.56875)(454, 0.56875)(455, 0.56875)(456, 0.56875)(457, 0.56875)(458, 0.56875)(459, 0.56875)(460, 0.56875)(461, 0.56875)(462, 0.56875)(463, 0.56875)(464, 0.56875)(465, 0.56875)(466, 0.56875)(467, 0.56875)(468, 0.56875)(469, 0.56875)(470, 0.56875)(471, 0.56875)(472, 0.56875)(473, 0.56875)(474, 0.56875)(475, 0.56875)(476, 0.56875)(477, 0.56875)(478, 0.56875)(479, 0.56875)(480, 0.56875)(481, 0.56875)(482, 0.56875)(483, 0.56875)(484, 0.56875)(485, 0.56875)(486, 0.56875)(487, 0.56875)(488, 0.56875)(489, 0.56875)(490, 0.56875)(491, 0.56875)(492, 0.56875)(493, 0.56875)(494, 0.56875)(495, 0.56875)(496, 0.56875)(497, 0.56875)(498, 0.56875)(499, 0.56875)(500, 0.56875)(501, 0.56875)(502, 0.56875)(503, 0.56875)(504, 0.56875)(505, 0.56875)(506, 0.56875)(507, 0.56875)(508, 0.56875)(509, 0.56875)(510, 0.56875)(511, 0.56875)(512, 0.56875)(513, 0.56875)(514, 0.56875)(515, 0.56875)(516, 0.56875)(517, 0.56875)(518, 0.56875)(519, 0.56875)(520, 0.56875)(521, 0.56875)(522, 0.56875)(523, 0.56875)(524, 0.56875)(525, 0.56875)(526, 0.56875)(527, 0.56875)(528, 0.56875)(529, 0.56875)(530, 0.56875)(531, 0.56875)(532, 0.56875)(533, 0.56875)(534, 0.56875)(535, 0.56875)(536, 0.56875)(537, 0.56875)(538, 0.56875)(539, 0.56875)(540, 0.56875)(541, 0.56875)(542, 0.56875)(543, 0.56875)(544, 0.56875)(545, 0.56875)(546, 0.56875)(547, 0.56875)(548, 0.56875)(549, 0.56875)(550, 0.56875)(551, 0.56875)(552, 0.56875)(553, 0.56875)(554, 0.56875)(555, 0.56875)(556, 0.56875)(557, 0.56875)(558, 0.56875)(559, 0.56875)(560, 0.56875)(561, 0.56875)(562, 0.56875)(563, 0.56875)(564, 0.56875)
};

%%% Utility Measures
\addplot [
color=cyan!80!black,
solid,
line width=1pt,
]
coordinates{
(1, 0.225)(2, 0.225)(3, 0.225)(4, 0.825)(5, 0.825)(6, 0.825)(7, 0.375)(8, 0.375)(9, 0.375)(10, 0.85)(11, 0.85)(12, 0.85)(13, 0.85)(14, 0.85)(15, 0.85)(16, 0.85)(17, 0.45)(18, 0.45)(19, 0.45)(20, 0.4)(21, 0.4)(22, 0.4)(23, 0.4)(24, 0.2)(25, 0.2)(26, 0.2)(27, 0.425)(28, 0.425)(29, 0.425)(30, 0.475)(31, 0.475)(32, 0.475)(33, 0.55)(34, 0.55)(35, 0.55)(36, 0.35)(37, 0.35)(38, 0.35)(39, 0.35)(40, 0.275)(41, 0.275)(42, 0.275)(43, 0.275)(44, 0.275)(45, 0.275)(46, 0.175)(47, 0.175)(48, 0.175)(49, 0.075)(50, 0.075)(51, 0.075)(52, 0.15)(53, 0.15)(54, 0.15)(55, 0.15)(56, 0.15)(57, 0.15)(58, 0.15)(59, 0.15)(60, 0.15)(61, 0.15)(62, 0.15)(63, 0.15)(64, 0.075)(65, 0.075)(66, 0.075)(67, 0.075)(68, 0.075)(69, 0.075)(70, 0.075)(71, 0.075)(72, 0.075)(73, 0.225)(74, 0.225)(75, 0.225)(76, 0.2)(77, 0.2)(78, 0.2)(79, 0.225)(80, 0.225)(81, 0.225)(82, 0.1)(83, 0.1)(84, 0.1)(85, 0.1)(86, 0.075)(87, 0.075)(88, 0.075)(89, 0.675)(90, 0.675)(91, 0.675)(92, 0.125)(93, 0.125)(94, 0.125)(95, 0.125)(96, 0.125)(97, 0.125)(98, 0.125)(99, 0.125)(100, 0.125)(101, 0.125)(102, 0.125)(103, 0.675)(104, 0.675)(105, 0.675)(106, 0.675)(107, 0.55)(108, 0.55)(109, 0.35)(110, 0.35)(111, 0.35)(112, 0.35)(113, 0.275)(114, 0.275)(115, 0.225)(116, 0.225)(117, 0.825)(118, 0.825)(119, 0.825)(120, 0.375)(121, 0.375)(122, 0.85)(123, 0.85)(124, 0.45)(125, 0.45)(126, 0.45)(127, 0.4)(128, 0.4)(129, 0.2)(130, 0.2)(131, 0.2)(132, 0.425)(133, 0.425)(134, 0.475)(135, 0.475)(136, 0.55)(137, 0.55)(138, 0.35)(139, 0.35)(140, 0.35)(141, 0.35)(142, 0.275)(143, 0.275)(144, 0.275)(145, 0.275)(146, 0.825)(147, 0.825)(148, 0.225)(149, 0.225)(150, 0.275)(151, 0.275)(152, 0.35)(153, 0.35)(154, 0.55)(155, 0.55)(156, 0.55)(157, 0.55)(158, 0.475)(159, 0.475)(160, 0.425)(161, 0.425)(162, 0.2)(163, 0.2)(164, 0.4)(165, 0.4)(166, 0.45)(167, 0.45)(168, 0.85)(169, 0.85)(170, 0.225)(171, 0.225)(172, 0.825)(173, 0.825)(174, 0.375)(175, 0.375)(176, 0.85)(177, 0.85)(178, 0.45)(179, 0.45)(180, 0.4)(181, 0.4)(182, 0.225)(183, 0.225)(184, 0.425)(185, 0.425)(186, 0.475)(187, 0.475)(188, 0.55)(189, 0.55)(190, 0.675)(191, 0.675)(192, 0.675)(193, 0.675)(194, 0.225)(195, 0.225)(196, 0.225)(197, 0.225)(198, 0.475)(199, 0.475)(200, 0.2)(201, 0.2)(202, 0.275)(203, 0.275)(204, 0.175)(205, 0.175)(206, 0.375)(207, 0.375)(208, 0.375)(209, 0.375)(210, 0.825)(211, 0.825)(212, 0.225)(213, 0.225)(214, 0.275)(215, 0.275)(216, 0.05)(217, 0.05)(218, 0.05)(219, 0.675)(220, 0.675)(221, 0.675)(222, 0.1)(223, 0.1)(224, 1.0)(225, 1.0)(226, 0.3)(227, 0.3)(228, 0.55)(229, 0.55)(230, 0.05)(231, 0.05)(232, 0.05)(233, 0.05)(234, 0.475)(235, 0.475)(236, 0.55)(237, 0.55)(238, 0.425)(239, 0.425)(240, 0.05)(241, 0.05)(242, 0.05)(243, 0.05)(244, 0.225)(245, 0.225)(246, 0.2)(247, 0.2)(248, 0.35)(249, 0.35)(250, 0.2)(251, 0.2)(252, 0.05)(253, 0.05)(254, 0.05)(255, 0.05)(256, 0.85)(257, 0.85)(258, 0.15)(259, 0.15)(260, 0.15)(261, 0.15)(262, 0.25)(263, 0.25)(264, 0.175)(265, 0.175)(266, 0.1)(267, 0.1)(268, 0.1)(269, 0.1)(270, 0.05)(271, 0.05)(272, 0.375)(273, 0.375)(274, 0.4)(275, 0.4)(276, 0.05)(277, 0.05)(278, 0.275)(279, 0.275)(280, 0.725)(281, 0.725)(282, 0.05)(283, 0.05)(284, 0.45)(285, 0.45)(286, 0.1)(287, 0.1)(288, 0.275)(289, 0.275)(290, 0.4)(291, 0.4)(292, 0.05)(293, 0.05)(294, 0.2)(295, 0.2)(296, 0.35)(297, 0.35)(298, 0.725)(299, 0.725)(300, 0.275)(301, 0.275)(302, 0.825)(303, 0.825)(304, 0.25)(305, 0.25)(306, 0.4)(307, 0.4)(308, 0.375)(309, 0.375)(310, 0.85)(311, 0.85)(312, 0.15)(313, 0.15)(314, 0.45)(315, 0.45)(316, 0.1)(317, 0.1)(318, 0.275)(319, 0.275)(320, 0.4)(321, 0.4)(322, 0.4)(323, 0.4)(324, 0.2)(325, 0.2)(326, 0.225)(327, 0.225)(328, 0.425)(329, 0.425)(330, 0.55)(331, 0.55)(332, 0.55)(333, 0.55)(334, 1.0)(335, 1.0)(336, 0.475)(337, 0.475)(338, 0.475)(339, 0.475)(340, 0.475)(341, 0.475)(342, 0.55)(343, 0.55)(344, 0.3)(345, 0.3)(346, 0.1)(347, 0.1)(348, 0.675)(349, 0.675)(350, 0.225)(351, 0.225)(352, 0.35)(353, 0.35)(354, 0.35)(355, 0.35)(356, 0.675)(357, 0.675)(358, 0.3)(359, 0.3)(360, 0.3)(361, 0.3)(362, 1.0)(363, 1.0)(364, 0.425)(365, 0.425)(366, 0.2)(367, 0.2)(368, 0.275)(369, 0.275)(370, 0.45)(371, 0.45)(372, 0.85)(373, 0.85)(374, 0.4)(375, 0.4)(376, 0.825)(377, 0.825)(378, 0.725)(379, 0.725)(380, 0.35)(381, 0.35)(382, 0.35)(383, 0.35)(384, 0.725)(385, 0.725)(386, 0.825)(387, 0.825)(388, 0.4)(389, 0.4)(390, 0.85)(391, 0.85)(392, 0.85)(393, 0.85)(394, 0.45)(395, 0.45)(396, 0.275)(397, 0.275)(398, 0.2)(399, 0.2)(400, 0.425)(401, 0.425)(402, 1.0)(403, 1.0)(404, 0.3)(405, 0.3)(406, 0.3)(407, 0.3)(408, 0.675)(409, 0.675)(410, 0.35)(411, 0.35)(412, 0.275)(413, 0.275)(414, 0.85)(415, 0.85)(416, 0.4)(417, 0.4)(418, 0.25)(419, 0.25)(420, 0.25)(421, 0.25)(422, 0.825)(423, 0.825)(424, 0.725)(425, 0.725)(426, 1.0)(427, 1.0)(428, 0.35)(429, 0.35)(430, 0.675)(431, 0.675)(432, 0.675)(433, 0.675)(434, 0.35)(435, 0.35)(436, 1.0)(437, 1.0)(438, 1.0)(439, 1.0)(440, 0.725)(441, 0.725)(442, 0.825)(443, 0.825)(444, 0.25)(445, 0.25)(446, 0.25)(447, 0.25)(448, 0.4)(449, 0.4)(450, 0.85)(451, 0.85)(452, 0.275)(453, 0.275)(454, 0.35)(455, 0.35)(456, 0.55)(457, 0.55)(458, 0.55)(459, 0.55)(460, 1.0)(461, 1.0)(462, 0.725)(463, 0.725)(464, 0.825)(465, 0.825)(466, 0.4)(467, 0.4)(468, 0.85)(469, 0.85)(470, 0.85)(471, 0.4)(472, 0.4)(473, 0.825)(474, 0.825)(475, 0.725)(476, 0.725)(477, 1.0)(478, 1.0)(479, 1.0)(480, 1.0)(481, 0.55)(482, 0.55)(483, 0.55)(484, 0.55)(485, 0.55)(486, 0.35)(487, 0.35)(488, 0.825)(489, 0.825)(490, 0.25)(491, 0.25)(492, 0.725)(493, 0.725)(494, 1.0)(495, 1.0)(496, 0.55)(497, 0.55)(498, 0.35)(499, 0.35)(500, 0.55)(501, 0.55)(502, 1.0)(503, 1.0)(504, 0.725)(505, 0.725)(506, 0.25)(507, 0.25)(508, 0.825)(509, 0.825)(510, 0.825)(511, 0.825)(512, 0.725)(513, 0.725)(514, 1.0)(515, 1.0)(516, 0.55)(517, 0.55)(518, 0.55)(519, 0.55)(520, 1.0)(521, 1.0)(522, 0.675)(523, 0.675)(524, 1.0)(525, 1.0)(526, 0.55)(527, 0.55)(528, 0.35)(529, 0.35)(530, 0.725)(531, 0.725)(532, 0.25)(533, 0.25)(534, 0.85)(535, 0.85)(536, 0.85)(537, 0.85)(538, 0.25)(539, 0.25)(540, 0.725)(541, 0.725)(542, 0.35)(543, 0.35)(544, 0.35)(545, 0.35)(546, 0.55)(547, 0.55)(548, 1.0)(549, 1.0)(550, 1.0)(551, 1.0)(552, 0.675)(553, 0.675)(554, 0.825)(555, 0.825)(556, 0.725)(557, 0.725)(558, 0.725)(559, 1.0)(560, 1.0)(561, 1.0)(562, 1.0)(563, 1.0)(564, 1.0)
};

%%% GP Fitting
\addplot [
color=orange!95!black,
solid,
line width=2pt,
]
coordinates{
(1, 0.609096253631)(2, 0.600562141966)(3, 0.591985284828)(4, 0.583371723831)(5, 0.574727540353)(6, 0.566058850051)(7, 0.557371797302)(8, 0.548672549586)(9, 0.539967291816)(10, 0.531262220605)(11, 0.522563538506)(12, 0.513877448202)(13, 0.505210146667)(14, 0.49656781931)(15, 0.487956634094)(16, 0.479382735647)(17, 0.470852239371)(18, 0.462371225548)(19, 0.453945733468)(20, 0.445581755559)(21, 0.437285231553)(22, 0.429062042679)(23, 0.420918005891)(24, 0.412858868142)(25, 0.404890300719)(26, 0.397017893621)(27, 0.389247150017)(28, 0.381583480768)(29, 0.374032199033)(30, 0.366598514956)(31, 0.359287530454)(32, 0.352104234095)(33, 0.345053496091)(34, 0.338140063394)(35, 0.331368554914)(36, 0.324743456866)(37, 0.318269118243)(38, 0.31194974642)(39, 0.305789402913)(40, 0.29979199927)(41, 0.293961293131)(42, 0.288300884428)(43, 0.282814211763)(44, 0.277504548948)(45, 0.272375001711)(46, 0.267428504591)(47, 0.262667818001)(48, 0.258095525486)(49, 0.253714031161)(50, 0.249525557346)(51, 0.245532142396)(52, 0.241735638724)(53, 0.23813771103)(54, 0.234739834732)(55, 0.2315432946)(56, 0.2285491836)(57, 0.225758401945)(58, 0.223171656361)(59, 0.220789459556)(60, 0.218612129913)(61, 0.216639791387)(62, 0.214872373618)(63, 0.213309612263)(64, 0.211951049532)(65, 0.210796034947)(66, 0.209843726304)(67, 0.209093090854)(68, 0.208542906691)(69, 0.208191764347)(70, 0.208038068593)(71, 0.208080040451)(72, 0.2083157194)(73, 0.208742965786)(74, 0.209359463429)(75, 0.210162722421)(76, 0.211150082116)(77, 0.212318714307)(78, 0.213665626582)(79, 0.215187665865)(80, 0.216881522126)(81, 0.218743732263)(82, 0.220770684147)(83, 0.22295862083)(84, 0.225303644907)(85, 0.227801723025)(86, 0.230448690538)(87, 0.233240256302)(88, 0.2361720076)(89, 0.23923941519)(90, 0.242437838484)(91, 0.245762530825)(92, 0.249208644888)(93, 0.252771238167)(94, 0.256445278565)(95, 0.260225650068)(96, 0.2641071585)(97, 0.268084537348)(98, 0.272152453659)(99, 0.276305513988)(100, 0.280538270405)(101, 0.284845226539)(102, 0.289220843666)(103, 0.293659546824)(104, 0.298155730944)(105, 0.302703767006)(106, 0.307298008195)(107, 0.31193279606)(108, 0.316602466665)(109, 0.321301356727)(110, 0.326023809724)(111, 0.33076418199)(112, 0.335516848753)(113, 0.340276210148)(114, 0.345036697167)(115, 0.349792777559)(116, 0.354538961659)(117, 0.359269808152)(118, 0.363979929756)(119, 0.368663998823)(120, 0.373316752845)(121, 0.377932999866)(122, 0.382507623795)(123, 0.387035589601)(124, 0.3915119484)(125, 0.395931842423)(126, 0.400290509851)(127, 0.404583289525)(128, 0.408805625519)(129, 0.412953071567)(130, 0.417021295355)(131, 0.421006082653)(132, 0.424903341292)(133, 0.428709104993)(134, 0.432419537025)(135, 0.436030933697)(136, 0.439539727684)(137, 0.44294249118)(138, 0.446235938875)(139, 0.449416930752)(140, 0.452482474707)(141, 0.455429728983)(142, 0.458256004421)(143, 0.460958766523)(144, 0.46353563733)(145, 0.465984397103)(146, 0.468302985826)(147, 0.470489504505)(148, 0.472542216282)(149, 0.474459547359)(150, 0.476240087722)(151, 0.477882591682)(152, 0.479385978216)(153, 0.480749331127)(154, 0.481971899003)(155, 0.483053094994)(156, 0.483992496404)(157, 0.484789844086)(158, 0.485445041664)(159, 0.485958154569)(160, 0.486329408892)(161, 0.486559190064)(162, 0.486648041358)(163, 0.486596662219)(164, 0.486405906429)(165, 0.486076780099)(166, 0.485610439502)(167, 0.485008188754)(168, 0.484271477324)(169, 0.48340189741)(170, 0.482401181153)(171, 0.481271197722)(172, 0.480013950244)(173, 0.478631572621)(174, 0.477126326194)(175, 0.475500596302)(176, 0.473756888711)(177, 0.47189782593)(178, 0.469926143422)(179, 0.467844685701)(180, 0.465656402342)(181, 0.463364343889)(182, 0.460971657676)(183, 0.458481583572)(184, 0.45589744964)(185, 0.453222667728)(186, 0.450460729003)(187, 0.44761519941)(188, 0.44468971509)(189, 0.441687977745)(190, 0.43861374996)(191, 0.435470850491)(192, 0.432263149524)(193, 0.428994563902)(194, 0.425669052347)(195, 0.422290610655)(196, 0.418863266893)(197, 0.41539107659)(198, 0.411878117943)(199, 0.408328487014)(200, 0.404746292966)(201, 0.401135653303)(202, 0.397500689145)(203, 0.393845520538)(204, 0.390174261796)(205, 0.386491016891)(206, 0.38279987489)(207, 0.379104905445)(208, 0.375410154346)(209, 0.371719639136)(210, 0.36803734479)(211, 0.364367219473)(212, 0.360713170378)(213, 0.357079059637)(214, 0.353468700332)(215, 0.349885852583)(216, 0.346334219743)(217, 0.342817444686)(218, 0.339339106197)(219, 0.335902715473)(220, 0.33251171273)(221, 0.329169463923)(222, 0.325879257587)(223, 0.322644301791)(224, 0.319467721219)(225, 0.316352554375)(226, 0.313301750909)(227, 0.310318169084)(228, 0.307404573364)(229, 0.304563632145)(230, 0.301797915609)(231, 0.299109893729)(232, 0.296501934401)(233, 0.293976301726)(234, 0.291535154421)(235, 0.289180544379)(236, 0.286914415373)(237, 0.284738601896)(238, 0.282654828149)(239, 0.280664707168)(240, 0.278769740102)(241, 0.276971315621)(242, 0.275270709481)(243, 0.27366908422)(244, 0.272167488999)(245, 0.270766859584)(246, 0.269468018468)(247, 0.268271675125)(248, 0.267178426407)(249, 0.266188757075)(250, 0.265303040457)(251, 0.264521539246)(252, 0.263844406418)(253, 0.263271686284)(254, 0.262803315664)(255, 0.26243912518)(256, 0.262178840674)(257, 0.262022084735)(258, 0.261968378348)(259, 0.262017142646)(260, 0.262167700776)(261, 0.262419279859)(262, 0.262771013063)(263, 0.263221941765)(264, 0.263771017805)(265, 0.264417105837)(266, 0.26515898576)(267, 0.265995355232)(268, 0.266924832261)(269, 0.267945957874)(270, 0.269057198852)(271, 0.27025695053)(272, 0.271543539658)(273, 0.272915227325)(274, 0.274370211925)(275, 0.27590663218)(276, 0.277522570204)(277, 0.2792160546)(278, 0.280985063604)(279, 0.282827528246)(280, 0.284741335545)(281, 0.286724331723)(282, 0.288774325431)(283, 0.290889090996)(284, 0.293066371665)(285, 0.295303882859)(286, 0.297599315422)(287, 0.299950338867)(288, 0.302354604606)(289, 0.304809749172)(290, 0.307313397414)(291, 0.309863165679)(292, 0.312456664952)(293, 0.315091503979)(294, 0.317765292345)(295, 0.320475643514)(296, 0.323220177824)(297, 0.32599652544)(298, 0.328802329248)(299, 0.331635247702)(300, 0.3344929576)(301, 0.337373156817)(302, 0.340273566953)(303, 0.343191935928)(304, 0.346126040493)(305, 0.34907368868)(306, 0.352032722161)(307, 0.355001018537)(308, 0.357976493541)(309, 0.360957103154)(310, 0.36394084564)(311, 0.366925763485)(312, 0.369909945247)(313, 0.372891527317)(314, 0.37586869558)(315, 0.378839686979)(316, 0.381802790989)(317, 0.384756350984)(318, 0.38769876551)(319, 0.390628489451)(320, 0.393544035099)(321, 0.396443973123)(322, 0.399326933428)(323, 0.402191605919)(324, 0.405036741159)(325, 0.407861150923)(326, 0.410663708654)(327, 0.413443349811)(328, 0.416199072122)(329, 0.418929935729)(330, 0.42163506324)(331, 0.424313639676)(332, 0.426964912329)(333, 0.429588190509)(334, 0.432182845211)(335, 0.434748308682)(336, 0.437284073893)(337, 0.43978969393)(338, 0.442264781286)(339, 0.444709007079)(340, 0.447122100177)(341, 0.449503846249)(342, 0.451854086733)(343, 0.454172717727)(344, 0.456459688815)(345, 0.458715001812)(346, 0.460938709448)(347, 0.463130913987)(348, 0.465291765781)(349, 0.467421461771)(350, 0.469520243927)(351, 0.471588397644)(352, 0.473626250079)(353, 0.475634168456)(354, 0.477612558318)(355, 0.479561861748)(356, 0.481482555554)(357, 0.483375149423)(358, 0.485240184047)(359, 0.487078229228)(360, 0.488889881959)(361, 0.490675764496)(362, 0.492436522412)(363, 0.49417282264)(364, 0.495885351521)(365, 0.497574812837)(366, 0.499241925861)(367, 0.500887423399)(368, 0.502512049851)(369, 0.504116559277)(370, 0.505701713492)(371, 0.507268280164)(372, 0.508817030947)(373, 0.510348739636)(374, 0.511864180356)(375, 0.513364125773)(376, 0.514849345355)(377, 0.51632060366)(378, 0.517778658674)(379, 0.519224260183)(380, 0.520658148208)(381, 0.522081051471)(382, 0.52349368593)(383, 0.524896753357)(384, 0.526290939975)(385, 0.527676915158)(386, 0.529055330191)(387, 0.530426817085)(388, 0.531791987467)(389, 0.533151431527)(390, 0.53450571704)(391, 0.535855388451)(392, 0.537200966033)(393, 0.538542945112)(394, 0.539881795372)(395, 0.541217960221)(396, 0.542551856242)(397, 0.543883872706)(398, 0.545214371171)(399, 0.546543685145)(400, 0.547872119826)(401, 0.549199951923)(402, 0.550527429536)(403, 0.551854772126)(404, 0.553182170542)(405, 0.554509787135)(406, 0.555837755929)(407, 0.557166182874)(408, 0.558495146159)(409, 0.559824696599)(410, 0.561154858084)(411, 0.562485628098)(412, 0.563816978293)(413, 0.565148855136)(414, 0.566481180603)(415, 0.567813852944)(416, 0.569146747489)(417, 0.57047971752)(418, 0.571812595186)(419, 0.573145192474)(420, 0.574477302216)(421, 0.575808699149)(422, 0.577139141015)(423, 0.578468369689)(424, 0.579796112359)(425, 0.581122082726)(426, 0.582445982235)(427, 0.583767501343)(428, 0.585086320795)(429, 0.586402112935)(430, 0.587714543027)(431, 0.589023270589)(432, 0.590327950749)(433, 0.591628235594)(434, 0.592923775538)(435, 0.594214220681)(436, 0.595499222179)(437, 0.596778433594)(438, 0.59805151225)(439, 0.599318120574)(440, 0.60057792742)(441, 0.601830609382)(442, 0.603075852079)(443, 0.604313351432)(444, 0.605542814895)(445, 0.606763962678)(446, 0.607976528922)(447, 0.609180262853)(448, 0.610374929891)(449, 0.611560312722)(450, 0.612736212329)(451, 0.61390244898)(452, 0.615058863167)(453, 0.616205316499)(454, 0.617341692538)(455, 0.618467897595)(456, 0.619583861455)(457, 0.62068953806)(458, 0.621784906122)(459, 0.622869969689)(460, 0.623944758635)(461, 0.6250093291)(462, 0.626063763862)(463, 0.62710817264)(464, 0.628142692339)(465, 0.629167487223)(466, 0.630182749023)(467, 0.631188696978)(468, 0.632185577805)(469, 0.633173665605)(470, 0.634153261698)(471, 0.63512469439)(472, 0.636088318671)(473, 0.63704451585)(474, 0.637993693113)(475, 0.638936283024)(476, 0.639872742955)(477, 0.64080355445)(478, 0.641729222528)(479, 0.642650274919)(480, 0.643567261242)(481, 0.644480752116)(482, 0.645391338222)(483, 0.646299629295)(484, 0.64720625307)(485, 0.648111854169)(486, 0.649017092938)(487, 0.649922644232)(488, 0.650829196152)(489, 0.651737448739)(490, 0.652648112622)(491, 0.653561907623)(492, 0.654479561329)(493, 0.655401807624)(494, 0.65632938519)(495, 0.657263035969)(496, 0.658203503615)(497, 0.6591515319)(498, 0.660107863114)(499, 0.661073236436)(500, 0.662048386293)(501, 0.663034040707)(502, 0.664030919628)(503, 0.66503973326)(504, 0.666061180391)(505, 0.667095946706)(506, 0.668144703121)(507, 0.669208104107)(508, 0.670286786032)(509, 0.671381365509)(510, 0.67249243776)(511, 0.673620575)(512, 0.67476632484)(513, 0.675930208709)(514, 0.677112720312)(515, 0.67831432411)(516, 0.679535453834)(517, 0.680776511037)(518, 0.68203786368)(519, 0.683319844762)(520, 0.684622750991)(521, 0.6859468415)(522, 0.687292336617)(523, 0.688659416676)(524, 0.690048220893)(525, 0.691458846283)(526, 0.692891346649)(527, 0.694345731619)(528, 0.695821965751)(529, 0.697319967694)(530, 0.698839609426)(531, 0.700380715543)(532, 0.701943062628)(533, 0.703526378684)(534, 0.705130342637)(535, 0.706754583913)(536, 0.708398682085)(537, 0.710062166596)(538, 0.711744516555)(539, 0.713445160607)(540, 0.715163476881)(541, 0.71689879301)(542, 0.71865038623)(543, 0.720417483556)(544, 0.722199262029)(545, 0.723994849045)(546, 0.725803322756)(547, 0.727623712547)(548, 0.729454999592)(549, 0.731296117474)(550, 0.733145952893)(551, 0.735003346434)(552, 0.73686709341)(553, 0.738735944782)(554, 0.740608608141)(555, 0.742483748759)(556, 0.74435999071)(557, 0.746235918053)(558, 0.748110076079)(559, 0.749980972621)(560, 0.751847079422)(561, 0.753706833561)(562, 0.755558638939)(563, 0.757400867808)(564, 0.759231862367)
};
\legend{Physician's Best Choice, \algo, GP Fitting of \algo}

% \node[anchor=west] (source) at (axis cs:34,1){{\color{lime!50!black}\scriptsize\localucb}};
% \node (destination) at (axis cs:42,0.3){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:60,0.8){{\color{cyan!50!black}\scriptsize\algo}};
% \node (destination) at (axis cs:67,0.025){};
% \draw[->, gray, line width=1pt](source)--(destination);

% \node[anchor=west] (source) at (axis cs:9,-0.25){{\color{orange!60!black}\scriptsize\gpucb}};
% \node (destination) at (axis cs:21,0.33){};
% \draw[->, gray, line width=1pt](source)--(destination);

\end{axis}

\end{tikzpicture}


